Applying a Riesz-projection-based contour integral eigenvalue solver to compute resonance modes of a VCSEL

We investigate the calculation of resonance modes of a VCSEL with a Riesz projection eigenvalue solver. The eigenvalue solver is based on the principle of contour integration where for the solution of scattering problems physical right sides are used. Here, it is investigated how numerical parameters impact the performance of the method, where we focus on the computation of the fundamental VCSEL mode.

==> Bilder/1EV_Konvergenzen_Integrationspunkte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=1.25in,
%at={(0.78in,0.478in)},
at={(0in,0.478in)},
scale only axis,
xmin=0,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={$N_P$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta \Re\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=-1,
legend style={at={(-0.3,-0.525)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	6.29191232975266e-05\\
4	9.76591758758843e-06\\
8	3.72595639379009e-07\\
16	3.05328428177839e-11\\
32	8.46996872453887e-12\\
64	5.29728967294324e-12\\
};
\addlegendentry{Current  }
\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
4	1.27132815374309e-05\\
8	3.28151473025431e-07\\
16	7.28252188500838e-11\\
32	1.75133131812938e-12\\
64	5.96427776960276e-12\\
};
\addlegendentry{Dipole  }
\addplot [color=mycolor3, mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.000143055370483558\\
4	6.73021361134076e-05\\
8	2.03870687041791e-05\\
16	2.67641624975618e-06\\
32	5.36100678578277e-08\\
64	1.49290918539635e-11\\
};
\addlegendentry{Plane wave}

\end{axis}

\begin{axis}[%
width=0.9in,
height=1.25in,
%at={(2.5in,0.478in)},
at={(1.62in,0.478in)},
scale only axis,
xmin=0,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={$N_P$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Im\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.48,0.65)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.015129249359595\\
4	0.00713316603059789\\
8	0.0010243671463907\\
16	7.77107284511825e-06\\
32	1.7886897300086e-09\\
64	1.06752782172302e-08\\
};
%\addlegendentry{Current}

\addplot [color=mycolor2, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1\\
4	0.0119228302514776\\
8	0.00107066024738404\\
16	6.89588428247214e-06\\
32	2.16449466738529e-08\\
64	1.40228678294726e-09\\
};
%\addlegendentry{Dipole}

\addplot [color=mycolor3, mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.0469176191847576\\
4	0.0407811258670804\\
8	0.0207636050723332\\
16	0.00399983899797218\\
32	0.000126365685976941\\
64	4.1998223043583e-08\\
};
%\addlegendentry{Plane wave}

\end{axis}
\end{tikzpicture}%

==> Bilder/1EV_Konvergenzen_Radius_Kontur_4Punkte.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=1.25in,
at={(0.826in,0.473in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R/d_{\text{min}}$},
ymode=log,
ymin=1e-14,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Re\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend columns=-1,
legend style={at={(-0.3,-0.525)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	9.56666357742835e-13\\
0.05	9.48038678187644e-10\\
0.1	1.52388452866017e-08\\
0.5	9.76591880467918e-06\\
0.9	0.000121219035596988\\
};
\addlegendentry{Current  }


\addplot [color=mycolor2,mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	4.31930049885495e-12\\
0.05	1.22272257879623e-09\\
0.1	1.94906198065371e-08\\
0.5	1.27132821182177e-05\\
0.9	0.000161986883707657\\
};
\addlegendentry{Dipole  }


\addplot [color=mycolor3,mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	6.17984624216835e-12\\
0.05	5.30165720981321e-09\\
0.1	8.49310472137157e-08\\
0.5	6.73021356222028e-05\\
0.9	0.000118647218397591\\
};
\addlegendentry{Plane wave}

\end{axis}

\begin{axis}[%
width=0.9in,
height=1.25in,
at={(2.4460in,0.478in)},
%at={(3.441in,0.473in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R/d_{\text{min}}$},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Im\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.06,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	5.84215291715518e-09\\
0.05	6.34940188336005e-07\\
0.1	1.00737765465165e-05\\
0.5	0.00713315903240599\\
0.9	0.274821825494173\\
};


\addplot [color=mycolor2,mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	3.40634558479544e-09\\
0.05	1.01494185236526e-06\\
0.1	1.64083636916165e-05\\
0.5	0.0119228329713644\\
0.9	0.748635009182997\\
};


\addplot [color=mycolor3,mark size=3.0pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	1.88017824848559e-10\\
0.05	3.00439820676722e-06\\
0.1	4.82369462773184e-05\\
0.5	0.0407811262387315\\
0.9	1.19825890730735\\
};


\end{axis}
\end{tikzpicture}%

==> Bilder/1EW_Konvergenz_radus_schema.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.5in,
at={(0.78in,0.478in)},
scale only axis,
xmin=1.922,
xmax=1.925,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re(\omega) \cdot 10^{15}\, [s^{-1}]$},
ymin=-1.2,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im(\omega) \cdot 10^{12}\, [s^{-1}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width = 2pt]
  table[row sep=crcr]{%
1.92333938120096	-0.388784029894993\\
1.92333689430183	-0.338162035125897\\
1.92332945755463	-0.288027557839224\\
1.92331714257931	-0.238863420457539\\
1.9233000679758	-0.191143100499679\\
1.92327839818189	-0.145326170733417\\
1.92325234188951	-0.101853873238485\\
1.92322215003503	-0.0611448700041335\\
1.92318811338249	-0.0235912109853148\\
1.92315055972347	0.010445441552702\\
1.92310985072023	0.0406372960396488\\
1.92306637842274	0.0666935884122695\\
1.92302056149297	0.0883633823311979\\
1.92297284117302	0.10543798583508\\
1.92292367703563	0.117752961158246\\
1.92287354255835	0.125189708356284\\
1.92282292056358	0.127676607488336\\
1.92277229856881	0.125189708356284\\
1.92272216409152	0.117752961158246\\
1.92267299995414	0.10543798583508\\
1.92262527963418	0.0883633823311979\\
1.92257946270442	0.0666935884122696\\
1.92253599040692	0.0406372960396488\\
1.92249528140369	0.0104454415527021\\
1.92245772774467	-0.0235912109853147\\
1.92242369109213	-0.0611448700041335\\
1.92239349923764	-0.101853873238485\\
1.92236744294527	-0.145326170733417\\
1.92234577315135	-0.191143100499679\\
1.92232869854785	-0.238863420457539\\
1.92231638357252	-0.288027557839224\\
1.92230894682533	-0.338162035125897\\
1.92230645992619	-0.388784029894993\\
1.92230894682533	-0.439406024664089\\
1.92231638357252	-0.489540501950761\\
1.92232869854785	-0.538704639332446\\
1.92234577315135	-0.586424959290307\\
1.92236744294527	-0.632241889056569\\
1.92239349923764	-0.675714186551501\\
1.92242369109213	-0.716423189785852\\
1.92245772774467	-0.753976848804671\\
1.92249528140369	-0.788013501342688\\
1.92253599040692	-0.818205355829634\\
1.92257946270442	-0.844261648202255\\
1.92262527963418	-0.865931442121184\\
1.92267299995414	-0.883006045625066\\
1.92272216409152	-0.895321020948232\\
1.92277229856881	-0.902757768146269\\
1.92282292056358	-0.905244667278322\\
1.92287354255835	-0.902757768146269\\
1.92292367703563	-0.895321020948232\\
1.92297284117302	-0.883006045625066\\
1.92302056149297	-0.865931442121184\\
1.92306637842274	-0.844261648202255\\
1.92310985072023	-0.818205355829635\\
1.92315055972347	-0.788013501342688\\
1.92318811338249	-0.753976848804671\\
1.92322215003503	-0.716423189785852\\
1.92325234188951	-0.675714186551501\\
1.92327839818189	-0.632241889056569\\
1.9233000679758	-0.586424959290307\\
1.92331714257931	-0.538704639332446\\
1.92332945755463	-0.489540501950762\\
1.92333689430183	-0.439406024664089\\
1.92333938120096	-0.388784029894993\\
};
\addlegendentry{Integration Contour}
\addplot [color=mycolor3, only marks,mark size = 5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.92282292056358	-0.388784029894993\\
};
\addlegendentry{Fundamental mode}

\addplot [color=mycolor2, only marks, mark size = 5pt, mark=asterisk, mark options={solid, teal}]
  table[row sep=crcr]{%
1.92384638620298	-0.528227369059039\\
1.92443133648057	-0.688913018274724\\
};
\addlegendentry{Eigenvalues}
\addplot [color=mycolor3, only marks,mark size = 5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.92282292056358	-0.388784029894993\\
};
\end{axis}
\draw[->] (3.4, 2.7) -- (3, 1.9) node[above,  yshift=1.2ex]{$R$};
\draw[<->] (3.4, 2.7) -- (5.1,2.45) node[above, xshift=-6ex, yshift=1ex]{$d_{\text{min}}$};
\end{tikzpicture}%

==> Bilder/4EV_Integrationskontur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.35in,
at={(0.766in,0.486in)},
scale only axis,
xmin=1.921,
xmax=1.930,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re\text{(}\omega\text{) }\cdot\text{ 10}^{\text{15}}\, [s^{-1}]$},
ymin=-3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im\text{(}\omega\text{) }\cdot\text{ 10}^{\text{12}}\, [s^{-1}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={at={(0.59,0.56)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}]%0, -0,625
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1.926	-0.3887\\
1.92599939763739	-0.364158771477088\\
1.92599759091241	-0.339632325672582\\
1.92599458091336	-0.315135436400332\\
1.92599036945334	-0.290682859670439\\
1.9259849590692	-0.266289324800784\\
1.92597835301993	-0.241969525544638\\
1.92597055528478	-0.217738111239699\\
1.92596157056081	-0.193609677983872\\
1.92595140426008	-0.16959875984313\\
1.92594006250639	-0.145719820096736\\
1.92592755213159	-0.121987242525102\\
1.92591388067146	-0.0984153227455378\\
1.92589905636119	-0.0750182596011087\\
1.92588308813037	-0.0518101466077798\\
1.92586598559767	-0.0288049634650118\\
1.92584775906502	-0.00601656763491025\\
1.92582841951141	0.0165413140049897\\
1.92580797858625	0.0388550934302819\\
1.92578644860239	0.0609113296546067\\
1.9257638425287	0.0826967368259977\\
1.92574017398222	0.104198192229784\\
1.92571545722	0.125402744193222\\
1.9256897071305	0.146297619887097\\
1.9256629392246	0.166870233019602\\
1.9256351696263	0.187108191417845\\
1.92560641506296	0.206999304492433\\
1.92557669285525	0.226531590580627\\
1.92554602090673	0.245693284163645\\
1.92551441769301	0.264472842953777\\
1.92548190225071	0.282858954847018\\
1.9254484941659	0.300840544737067\\
1.92541421356237	0.318406781186547\\
1.92537908108947	0.335547082951467\\
1.92534311790969	0.352251125354959\\
1.92530634568591	0.368508846506485\\
1.92526878656833	0.384310453362737\\
1.92523046318116	0.399646427626606\\
1.92519139860898	0.414507531480645\\
1.92515161638284	0.428884813151584\\
1.92511114046604	0.442769612302545\\
1.92506999523977	0.456153565249707\\
1.92502820548839	0.469028610000272\\
1.92498579638446	0.481386991108711\\
1.92494279347365	0.493221264348355\\
1.92489922265931	0.504524301195515\\
1.92485511018686	0.515289293123443\\
1.92481048262801	0.525509755703531\\
1.92476536686473	0.535179532511287\\
1.92471979007307	0.544292798834739\\
1.92467377970678	0.552844065183021\\
1.9246273634808	0.560828180593037\\
1.92458056935451	0.568240335732209\\
1.92453342551495	0.57507606579544\\
1.92448596035981	0.581331253194544\\
1.92443820248031	0.587002130038528\\
1.92439018064403	0.59208528040323\\
1.92434192377752	0.596577642388941\\
1.92429346094891	0.600476509964781\\
1.9242448213504	0.60377953459871\\
1.92419603428066	0.606484726672197\\
1.9241471291272	0.60859045667869\\
1.92409813534865	0.610095456205172\\
1.92404908245705	0.610998818696204\\
1.924	0.6113\\
1.92395091754295	0.610998818696204\\
1.92390186465134	0.610095456205172\\
1.9238528708728	0.60859045667869\\
1.92380396571934	0.606484726672197\\
1.9237551786496	0.60377953459871\\
1.92370653905109	0.600476509964781\\
1.92365807622248	0.596577642388941\\
1.92360981935597	0.59208528040323\\
1.92356179751969	0.587002130038528\\
1.92351403964019	0.581331253194544\\
1.92346657448505	0.57507606579544\\
1.92341943064549	0.568240335732209\\
1.9233726365192	0.560828180593037\\
1.92332622029322	0.552844065183021\\
1.92328020992693	0.544292798834739\\
1.92323463313527	0.535179532511287\\
1.92318951737199	0.525509755703531\\
1.92314488981314	0.515289293123443\\
1.92310077734069	0.504524301195515\\
1.92305720652635	0.493221264348355\\
1.92301420361554	0.481386991108711\\
1.92297179451161	0.469028610000272\\
1.92293000476023	0.456153565249707\\
1.92288885953396	0.442769612302545\\
1.92284838361716	0.428884813151584\\
1.92280860139101	0.414507531480645\\
1.92276953681884	0.399646427626606\\
1.92273121343167	0.384310453362737\\
1.92269365431409	0.368508846506484\\
1.92265688209031	0.352251125354959\\
1.92262091891053	0.335547082951467\\
1.92258578643763	0.318406781186547\\
1.9225515058341	0.300840544737067\\
1.92251809774929	0.282858954847018\\
1.92248558230699	0.264472842953777\\
1.92245397909327	0.245693284163645\\
1.92242330714475	0.226531590580627\\
1.92239358493704	0.206999304492433\\
1.9223648303737	0.187108191417845\\
1.92233706077539	0.166870233019602\\
1.9223102928695	0.146297619887097\\
1.92228454278	0.125402744193222\\
1.92225982601778	0.104198192229784\\
1.9222361574713	0.0826967368259978\\
1.92221355139761	0.0609113296546068\\
1.92219202141375	0.0388550934302819\\
1.92217158048859	0.0165413140049899\\
1.92215224093498	-0.00601656763491019\\
1.92213401440233	-0.0288049634650117\\
1.92211691186963	-0.0518101466077797\\
1.92210094363881	-0.0750182596011086\\
1.92208611932854	-0.0984153227455376\\
1.92207244786841	-0.121987242525102\\
1.92205993749361	-0.145719820096736\\
1.92204859573992	-0.16959875984313\\
1.92203842943919	-0.193609677983871\\
1.92202944471522	-0.217738111239699\\
1.92202164698007	-0.241969525544638\\
1.9220150409308	-0.266289324800784\\
1.92200963054666	-0.290682859670439\\
1.92200541908664	-0.315135436400332\\
1.92200240908759	-0.339632325672582\\
1.92200060236261	-0.364158771477088\\
1.922	-0.3887\\
1.92200060236261	-0.413241228522912\\
1.92200240908759	-0.437767674327418\\
1.92200541908664	-0.462264563599667\\
1.92200963054666	-0.486717140329561\\
1.9220150409308	-0.511110675199216\\
1.92202164698007	-0.535430474455362\\
1.92202944471522	-0.559661888760301\\
1.92203842943919	-0.583790322016128\\
1.92204859573992	-0.60780124015687\\
1.92205993749361	-0.631680179903264\\
1.92207244786841	-0.655412757474898\\
1.92208611932854	-0.678984677254462\\
1.92210094363881	-0.702381740398891\\
1.92211691186963	-0.72558985339222\\
1.92213401440233	-0.748595036534988\\
1.92215224093498	-0.77138343236509\\
1.92217158048859	-0.79394131400499\\
1.92219202141375	-0.816255093430282\\
1.92221355139761	-0.838311329654607\\
1.9222361574713	-0.860096736825998\\
1.92225982601778	-0.881598192229784\\
1.92228454278	-0.902802744193222\\
1.9223102928695	-0.923697619887097\\
1.92233706077539	-0.944270233019602\\
1.9223648303737	-0.964508191417845\\
1.92239358493704	-0.984399304492433\\
1.92242330714475	-1.00393159058063\\
1.92245397909327	-1.02309328416365\\
1.92248558230699	-1.04187284295378\\
1.92251809774929	-1.06025895484702\\
1.9225515058341	-1.07824054473707\\
1.92258578643763	-1.09580678118655\\
1.92262091891053	-1.11294708295147\\
1.92265688209031	-1.12965112535496\\
1.92269365431409	-1.14590884650648\\
1.92273121343167	-1.16171045336274\\
1.92276953681884	-1.17704642762661\\
1.92280860139101	-1.19190753148065\\
1.92284838361716	-1.20628481315158\\
1.92288885953396	-1.22016961230255\\
1.92293000476023	-1.23355356524971\\
1.92297179451161	-1.24642861000027\\
1.92301420361554	-1.25878699110871\\
1.92305720652635	-1.27062126434835\\
1.92310077734069	-1.28192430119552\\
1.92314488981314	-1.29268929312344\\
1.92318951737199	-1.30290975570353\\
1.92323463313527	-1.31257953251129\\
1.92328020992693	-1.32169279883474\\
1.92332622029322	-1.33024406518302\\
1.9233726365192	-1.33822818059304\\
1.92341943064549	-1.34564033573221\\
1.92346657448505	-1.35247606579544\\
1.92351403964019	-1.35873125319454\\
1.92356179751969	-1.36440213003853\\
1.92360981935597	-1.36948528040323\\
1.92365807622248	-1.37397764238894\\
1.92370653905109	-1.37787650996478\\
1.9237551786496	-1.38117953459871\\
1.92380396571934	-1.3838847266722\\
1.9238528708728	-1.38599045667869\\
1.92390186465134	-1.38749545620517\\
1.92395091754295	-1.3883988186962\\
1.924	-1.3887\\
1.92404908245705	-1.3883988186962\\
1.92409813534865	-1.38749545620517\\
1.9241471291272	-1.38599045667869\\
1.92419603428066	-1.3838847266722\\
1.9242448213504	-1.38117953459871\\
1.92429346094891	-1.37787650996478\\
1.92434192377752	-1.37397764238894\\
1.92439018064403	-1.36948528040323\\
1.92443820248031	-1.36440213003853\\
1.92448596035981	-1.35873125319454\\
1.92453342551495	-1.35247606579544\\
1.92458056935451	-1.34564033573221\\
1.9246273634808	-1.33822818059304\\
1.92467377970678	-1.33024406518302\\
1.92471979007307	-1.32169279883474\\
1.92476536686473	-1.31257953251129\\
1.92481048262801	-1.30290975570353\\
1.92485511018686	-1.29268929312344\\
1.92489922265931	-1.28192430119552\\
1.92494279347365	-1.27062126434835\\
1.92498579638446	-1.25878699110871\\
1.92502820548839	-1.24642861000027\\
1.92506999523977	-1.23355356524971\\
1.92511114046604	-1.22016961230255\\
1.92515161638284	-1.20628481315158\\
1.92519139860898	-1.19190753148065\\
1.92523046318116	-1.17704642762661\\
1.92526878656833	-1.16171045336274\\
1.92530634568591	-1.14590884650648\\
1.92534311790969	-1.12965112535496\\
1.92537908108947	-1.11294708295147\\
1.92541421356237	-1.09580678118655\\
1.9254484941659	-1.07824054473707\\
1.92548190225071	-1.06025895484702\\
1.92551441769301	-1.04187284295378\\
1.92554602090673	-1.02309328416365\\
1.92557669285525	-1.00393159058063\\
1.92560641506296	-0.984399304492433\\
1.9256351696263	-0.964508191417846\\
1.9256629392246	-0.944270233019602\\
1.9256897071305	-0.923697619887097\\
1.92571545722	-0.902802744193222\\
1.92574017398222	-0.881598192229784\\
1.9257638425287	-0.860096736825998\\
1.92578644860239	-0.838311329654607\\
1.92580797858625	-0.816255093430282\\
1.92582841951141	-0.793941314004989\\
1.92584775906502	-0.77138343236509\\
1.92586598559767	-0.748595036534988\\
1.92588308813037	-0.725589853392221\\
1.92589905636119	-0.702381740398891\\
1.92591388067146	-0.678984677254462\\
1.92592755213159	-0.655412757474899\\
1.92594006250639	-0.631680179903264\\
1.92595140426008	-0.60780124015687\\
1.92596157056081	-0.583790322016129\\
1.92597055528478	-0.559661888760302\\
1.92597835301993	-0.535430474455361\\
1.9259849590692	-0.511110675199217\\
1.92599036945334	-0.48671714032956\\
1.92599458091336	-0.462264563599668\\
1.92599759091241	-0.437767674327418\\
1.92599939763739	-0.413241228522912\\
1.926	-0.3887\\
};
\addlegendentry{Contour}

\addplot [color=teal, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, teal}]
  table[row sep=crcr]{%
1.92282292056358	-0.388784029895033\\
1.92384638620298	-0.528227369059214\\
1.92443133648057	-0.688913018274329\\
1.92498223942906	-0.878120032959263\\
1.92611689426939	-1.34318523911825\\
1.92684635316195	-1.65436077590149\\
1.92897611973416	-2.3763252276256\\
1.92983644339417	-2.73852685433129\\
};
\addlegendentry{Arnoldi}

\addplot [color=blue, only marks, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.92282292055895	-0.388784030080882\\
1.92384638287177	-0.528227561089942\\
1.9244313355732	-0.688911969136386\\
1.92498223877665	-0.878118622416168\\
};
\addlegendentry{Riesz}

\end{axis}
\draw[color=mycolor1] (3.1,3.8) node{1};
\draw[color=mycolor2] (3.75,3.75) node{2};
\draw[color=mycolor3] (4.15,3.65) node{3};
\draw[color=mycolor4] (4.5,3.4) node{4};

\draw (1.5,-2) node{\includegraphics[scale=0.08]{Bilder/4_Phy_EV_m1.png}};
\draw (3.3,-2) node{\includegraphics[scale=0.08]{Bilder/4_Phy_EV_m2.png}};
 \draw (5.1,-2) node{\includegraphics[scale=0.08]{Bilder/4_Phy_EV_m3.png}};
 \draw (7.0,-2) node{\includegraphics[scale=0.08]{Bilder/4_Phy_EV_m4.png}};

\draw[<-,semitransparent] (1.6,-0.5) -- (3.1,3.2);
\draw[<-,semitransparent] (3.3,-0.5) -- (3.75,3.1);
\draw[<-,semitransparent] (5.1,-0.5) -- (4.15,3.0);
\draw[<-,semitransparent] (7.1,-0.5) -- (4.55,2.9);
\end{tikzpicture}%

==> Bilder/4EV_Konvergenzen_Integrationspunke.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1.95in,
at={(1.489in,1.015in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$N_P$},
%xmin=0,
xmax=300,
%xmode=log,
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Re\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
legend style={at={(-0.1,-0.625)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% Mode 1
\addplot [color=mycolor1, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	1.6960088440147e-06\\
16	4.59993498642484e-07\\
32	1.0332714618451e-08\\
64	1.82915959779028e-11\\
128	9.08677019248288e-12\\
256	2.4073979722705e-12\\
};
\addlegendentry{1 - Current}
\addplot [color=mycolor1, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	9.72949304804764e-06\\
16	3.291234036593e-07\\
32	3.09093865921778e-08\\
64	4.6175468916283e-11\\
128	4.5147423130652e-11\\
256	2.49904707740409e-11\\
};
\addlegendentry{1 - Dipole}
\addplot [color=mycolor1, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	2.84891323633661e-05\\
16	1.19988110297425e-06\\
32	2.71482699559769e-07\\
64	2.75486691252225e-07\\
128	2.75474727852083e-07\\
256	2.75496335666072e-07\\
};
\addlegendentry{1 - Plane wave}
% Mode 2
\addplot [color=mycolor2, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	3.89221370640659e-05\\
16	0.000100789551005655\\
32	2.70469637028547e-06\\
64	1.70772925196189e-09\\
128	1.30475568008015e-09\\
256	1.73153507675562e-09\\
};
\addlegendentry{2 - Current}
\addplot [color=mycolor2, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.000414989732163063\\
16	0.000117588844979192\\
32	2.3960355927106e-06\\
64	2.82387605838028e-09\\
128	2.71224266522571e-09\\
256	3.02030624257282e-09\\
};
\addlegendentry{2 - Dipole}
\addplot [color=mycolor2, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.000259167145590722\\
16	0.000142906946238765\\
32	0.000163434531552082\\
64	0.000163330480622037\\
128	0.000163330775342943\\
256	0.000163330011038417\\
};
\addlegendentry{2 - Plane wave}

% Mode 3
\addplot [color=mycolor3, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	3.47610240591067e-06\\
64	3.89695769229941e-10\\
128	2.3321928483081e-10\\
256	4.71500324693013e-10\\
};
\addlegendentry{3 - Current}
\addplot [color=mycolor3, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
32	1.42330803979695e-06\\
64	4.35514629237311e-09\\
128	2.44323785986503e-09\\
256	2.30780070757013e-09\\
};
\addlegendentry{3 - Dipole}
\addplot [color=mycolor3, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	2.52746610590702e-05\\
16	3.53875090342499e-05\\
32	8.72308390476287e-05\\
64	8.67184940029865e-05\\
128	8.67203332906155e-05\\
256	8.67163331087934e-05\\
};
\addlegendentry{3 - Plane wave}

% Mode 4
\addplot [color=mycolor4, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	0.000122536986693296\\
16	4.95244557104462e-05\\
32	6.17016296525561e-07\\
64	1.81078683667952e-10\\
128	2.53432468106664e-10\\
256	3.38920010084614e-10\\
};
\addlegendentry{4 - Current}
\addplot [color=mycolor4, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	4.05812898437024e-05\\
32	1.33993003918053e-07\\
64	6.81253817899616e-10\\
128	5.63561433336528e-10\\
256	6.16402829956462e-10\\
};
\addlegendentry{4 - Dipole}
\addplot [color=mycolor4, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	6.63169428265026e-05\\
32	1.26996376522418e-05\\
64	1.24661705487306e-05\\
128	1.24667858760961e-05\\
256	1.24654820306898e-05\\
};
\addlegendentry{4 - Plane wave}
\end{axis}

\begin{axis}[%
width=1.1in,
height=1.95in,
at={(3.332in,1.015in)}, 
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$N_P$},
xmin=0,
xmax=300,
%xmode=log,
ymode=log,
ymin=1e-10,
ymax=100,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Im\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.00964876804033256\\
16	0.00311440516309337\\
32	4.9989545182658e-05\\
64	5.2087995590834e-08\\
128	1.65587990653755e-09\\
256	4.7818990329008e-10\\
};
\addplot [color=mycolor2, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	0.455364027092749\\
16	0.061393196038282\\
32	0.000949883300007078\\
64	1.34459532369906e-05\\
128	1.00873829469513e-06\\
256	3.63535152148577e-07\\
};
\addplot [color=mycolor3, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
32	0.000261929659693029\\
64	1.63717516177345e-05\\
128	3.25705051909859e-06\\
256	1.52288883504577e-06\\
};
\addplot [color=mycolor4, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
8	0.0145130321871706\\
16	0.081362244058938\\
32	0.000241108996568411\\
64	3.38258499824509e-06\\
128	1.92517908439899e-06\\
256	1.60632150734242e-06\\
};
\addplot [color=mycolor1, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8	0.0638317004472113\\
16	0.00408488319099764\\
32	7.22533030377593e-05\\
64	3.58602780616604e-07\\
128	1.72805691210406e-07\\
256	3.89069413808521e-08\\
};
\addplot [color=mycolor2, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	0.620321178230392\\
16	0.181721354646085\\
32	0.0248271216511959\\
64	6.12741148854542e-05\\
128	4.22818960532806e-05\\
256	1.52836733176496e-05\\
};
\addplot [color=mycolor3, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
32	0.0200597699868155\\
64	4.43749960267946e-05\\
128	3.16798844452622e-05\\
256	1.0658438476586e-05\\
};
\addplot [color=mycolor4, dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
16	0.0101427826043022\\
32	0.00202058299443108\\
64	2.48731512912129e-06\\
128	1.56852410076208e-06\\
256	3.79367158786814e-07\\
};
\addplot [color=mycolor1, dotted, mark=triangle, mark size=3.0pt, mark options={solid, rotate=180, mycolor1}, forget plot]
  table[row sep=crcr]{%
%4	0.00021613515106468\\
8	0.161191896626659\\
16	0.00546051764511074\\
32	0.0030195959460672\\
64	0.0030338682715137\\
128	0.00303386022461884\\
256	0.00303399215774743\\
};
\addplot [color=mycolor2, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
%4	0.264142634842483\\
8	1.34120641843087\\
16	0.24512235178561\\
32	0.242112266950356\\
64	0.242112765374077\\
128	0.242112379997794\\
256	0.242111492015596\\
};
\addplot [color=mycolor3, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	0.223802724889556\\
16	0.187551342968369\\
32	0.0951299494240697\\
64	0.0953408005291272\\
128	0.0953401291894801\\
256	0.0953363054854987\\
};
\addplot [color=mycolor4, dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
16	0.110640641910403\\
32	0.0146468881477758\\
64	0.0146700195247742\\
128	0.0146711781532267\\
256	0.0146682893297315\\
};
\end{axis}
\end{tikzpicture}%

==> Bilder/Arnoldi_Eigenvalues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.05in,
at={(0.772in,0.48in)},
scale only axis,
xmin=1.88,
xmax=1.97,
xlabel style={font=\color{white!15!black}},
xlabel={$\Re\text{(}\omega\text{) }\cdot\text{ 10}^{\text{15}}\, [s^{-1}]$},
ymin=-45,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\Im\text{(}\omega\text{) }\cdot\text{ 10}^{\text{12}}\, [s^{-1}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0,-0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
] %at={0.4,0.05}
\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.92282292056358	-0.388784029895019\\
};
\addlegendentry{Fundamental mode   }

\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.92384638620298	-0.52822736905899\\
1.92443133648057	-0.688913018274051\\
1.92498223942906	-0.878120032959705\\
1.92611689426939	-1.34318523911849\\
1.92684635316196	-1.65436077590087\\
1.92897611973415	-2.3763252276247\\
1.92983644339416	-2.73852685433047\\
1.93252500756729	-3.53996001161088\\
1.93335133639161	-3.7256570529773\\
1.93722355010064	-5.23545718593272\\
1.93748645281924	-5.52128336606568\\
1.94222666803619	-6.61114679757787\\
1.94299842582991	-7.12892620366516\\
1.94816642375911	-8.87947506087725\\
1.94859573987747	-9.78463219632112\\
1.95512034015103	-11.8851829560223\\
1.95602613894664	-9.95459168606568\\
1.96185998078294	-15.446188307289\\
1.96256719730153	-13.0269652852053\\
1.88435358954907	-18.6904964040858\\
1.88683918291983	-19.562741356577\\
1.89406289496415	-21.7199715070204\\
1.89687122677021	-23.4162063556948\\
1.89957950646299	-23.3262658160721\\
1.90116221841542	-26.0212289330424\\
1.90518728598256	-38.6082639715345\\
1.90757311567895	-25.887255178748\\
1.90787915043493	-41.2190530320249\\
1.9091759219846	-33.0537028232347\\
1.91278645606024	-28.3966858037575\\
1.91700769187401	-40.5364041288425\\
1.91771918439687	-31.1765463516003\\
1.91880373391378	-44.0209204308347\\
1.92466551256318	-31.6959725962277\\
1.9288728140592	-28.1309560841525\\
1.93092204724639	-35.4001989079887\\
1.93434597273324	-38.6954075566184\\
1.93977951440436	-35.4039018572635\\
1.94102637027389	-37.8795765478245\\
};
\addlegendentry{Eigenvalues }

%\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=triangle, mark options={solid, mycolor3}]
%  table[row sep=crcr]{%
%1.88435358954907	-18.6904964040858\\
%1.88683918291983	-19.562741356577\\
%1.89406289496415	-21.7199715070204\\
%1.89687122677021	-23.4162063556948\\
%1.89957950646299	-23.3262658160721\\
%1.90116221841542	-26.0212289330424\\
%1.90518728598256	-38.6082639715345\\
%1.90757311567895	-25.887255178748\\
%1.90787915043493	-41.2190530320249\\
%1.9091759219846	-33.0537028232347\\
%1.91278645606024	-28.3966858037575\\
%1.91700769187401	-40.5364041288425\\
%1.91771918439687	-31.1765463516003\\
%1.91880373391378	-44.0209204308347\\
%1.92466551256318	-31.6959725962277\\
%1.9288728140592	-28.1309560841525\\
%1.93092204724639	-35.4001989079887\\
%1.93434597273324	-38.6954075566184\\
%1.93977951440436	-35.4039018572635\\
%1.94102637027389	-37.8795765478245\\
%};
%\addlegendentry{Non physical modes}
\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.92282292056358	-0.388784029895019\\
};
\end{axis}
\draw[->] (4,2.9) -- (4.6,3.7);
\draw (4,2.65) node{(b)};

\draw[->] (4.8,2.9) -- (4.9,3.6);
\draw (4.8,2.65) node{(c)};

\draw[->] (5.6,2.4) -- (4.52,1.52);
\draw (5.6,2.65) node{(d)};
\end{tikzpicture}%

==> Bilder/Konvergenz_4EV_N_Expected_Eigenvalues.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2in,
%height=1.436in,
%at={(0.77in,2in)},
width=2.5in,
height=1in,
at={(1.489in,1.015in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
%xlabel={Number of expected eigenvalues},
xlabel={$m$},
ymode=log,
ymin=1.82915959779028e-11,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Re\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
legend style={at={(0.5,-1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
% %%%%%%%%%%%%%%%%% Mode 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor1, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	3.06882367572386e-05\\
3	1.47506022534238e-06\\
4	1.82915959779028e-11\\
5	1.82915959779028e-11\\
6	1.82915959779028e-11\\
%7	1.82915959779028e-11\\
%8	1.82915959779028e-11\\
%9	1.82915959779028e-11\\
};
\addlegendentry{1-Current}
\addplot [color=mycolor1, dashed,mark=o, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000482536393310624\\
2	2.901306815315e-05\\
3	1.47548297774007e-06\\
4	1.0400775748054e-10\\
5	1.0400775748054e-10\\
6	1.0400775748054e-10\\
%7	1.0400775748054e-10\\
%8	1.0400775748054e-10\\
%9	1.0400775748054e-10\\
};
\addlegendentry{1-Dipole}
\addplot [color=mycolor1,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	6.50376729655356e-05\\
3	5.52194684424604e-06\\
4	2.75488438683028e-07\\
5	1.03871369466233e-10\\
6	1.03871369466233e-10\\
%7	1.03871369466233e-10\\
%8	1.03871369466233e-10\\
%9	1.03871369466233e-10\\
};
\addlegendentry{1-Plane wave   }
% %%%%%%%%%%%%%%%%% Mode 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1.7077344498821e-09\\
5	1.7077345798301e-09\\
6	1.7077344498821e-09\\
%7	1.7077344498821e-09\\
%8	1.7077344498821e-09\\
%9	1.7077344498821e-09\\
};
\addlegendentry{2-Current}
\addplot [color=mycolor2,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1.19669705258739e-08\\
5	1.19669705258739e-08\\
6	1.19669705258739e-08\\
%7	1.19669705258739e-08\\
%8	1.19669705258739e-08\\
%9	1.19669705258739e-08\\
};
\addlegendentry{2-Dipole}
\addplot [color=mycolor2,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	0.000208410338461502\\
3	9.07707385534345e-05\\
4	0.000163330451543571\\
5	1.05312261910824e-07\\
6	1.05312262040772e-07\\
%7	1.05312261910824e-07\\
%8	1.05312262040772e-07\\
%9	1.05312262040772e-07\\
};
\addlegendentry{2-Plane wave   }

% %%%%%%%%%%%%%%%%% Mode 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor3, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.000151362272758174\\
4	3.89675633411496e-10\\
5	3.8967550350299e-10\\
6	3.8967550350299e-10\\
%7	3.8967550350299e-10\\
%8	3.8967550350299e-10\\
%9	3.8967550350299e-10\\
};
\addlegendentry{3-Current}
\addplot [color=mycolor3,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.000134590680038723\\
4	1.56408626690973e-08\\
5	1.56408626690973e-08\\
6	1.56408626690973e-08\\
%7	1.56408626690973e-08\\
%8	1.56408626690973e-08\\
%9	1.56408626690973e-08\\
};
\addlegendentry{3-Dipole}
\addplot [color=mycolor3,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	8.6718444150987e-05\\
5	6.20940234316363e-08\\
6	6.20940234316363e-08\\
%7	6.20940234316363e-08\\
%8	6.20940234316363e-08\\
%9	6.20940234316363e-08\\
};
\addlegendentry{3-Plane wave   }
% %%%%%%%%%%%%%%%%% Mode 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor4, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	0.000116998818656399\\
3	1.98507710509234e-05\\
4	1.81076995340686e-10\\
5	1.81076995340686e-10\\
6	1.81076995340686e-10\\
%7	1.81076995340686e-10\\
%8	1.81076995340686e-10\\
%9	1.81076995340686e-10\\
};
\addlegendentry{4-Current}
\addplot [color=mycolor4,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	9.77573043959947e-05\\
3	1.53490598748399e-05\\
4	5.91533379724963e-10\\
5	5.91533379724963e-10\\
6	5.91533379724963e-10\\
%7	5.91533379724963e-10\\
%8	5.91533379724963e-10\\
%9	5.91533379724963e-10\\
};
\addlegendentry{4-Dipole}
\addplot [color=mycolor4,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	8.31728222043164e-05\\
4	1.24661168042088e-05\\
5	8.76656867494278e-09\\
6	8.76656867494278e-09\\
%7	8.76656867494278e-09\\
%8	8.76656867494278e-09\\
%9	8.76656867494278e-09\\
};
\addlegendentry{4-Plane wave   }

\end{axis}

\begin{axis}[%
%width=2in,
%height=1.436in,
%at={(3.77in,2in)},
width=2.5in,
height=1in,
at={(5in,1.015in)}, 
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=5.20887800692412e-08,
ymax=1.04318886520966,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\Im\text{(}\omega\text{)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
% %%%%%%%%%%%%%%%%% Mode 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor1, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.129727458647734\\
3	0.00963224532414004\\
4	5.20887813251602e-08\\
5	5.20887800692412e-08\\
6	5.20887813251602e-08\\
%7	5.20887810111805e-08\\
%8	5.2088780383221e-08\\
%9	5.20887810111805e-08\\
};
\addplot [color=mycolor1,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1.04318886520966\\
2	0.126060146770313\\
3	0.00939635338638872\\
4	1.71804882484246e-07\\
5	1.71804882641236e-07\\
6	1.71804883426185e-07\\
%7	1.71804883269195e-07\\
%8	1.71804884054145e-07\\
%9	1.71804884211134e-07\\
};
\addplot [color=mycolor1,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.128648753644773\\
3	0.0273078817488994\\
4	0.00303386686216156\\
5	4.95583914864568e-07\\
6	4.95583916591457e-07\\
%7	4.95583915335538e-07\\
%8	4.95583915335538e-07\\
%9	4.95583916120487e-07\\
};
% %%%%%%%%%%%%%%%%% Mode 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1.34460017055505e-05\\
5	1.34460016662645e-05\\
6	1.34460017001198e-05\\
%7	1.34460016742372e-05\\
%8	1.34460016086065e-05\\
%9	1.34460016780503e-05\\
};
\addplot [color=mycolor2,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0.000130667151027689\\
5	0.000130667151074139\\
6	0.000130667151011282\\
%7	0.000130667151071597\\
%8	0.000130667151074139\\
%9	0.000130667151106724\\
};
\addplot [color=mycolor2,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.107766815969797\\
3	0.137995491923335\\
4	0.242112872160808\\
5	0.000107892196712945\\
6	0.000107892195767885\\
%7	0.000107892196223372\\
%8	0.000107892196217942\\
%9	0.000107892195803012\\
};
% %%%%%%%%%%%%%%%%% Mode 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor3, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.138669477262537\\
4	1.63717719410135e-05\\
5	1.63717719564293e-05\\
6	1.63717719427854e-05\\
%7	1.63717719263065e-05\\
%8	1.63717719096504e-05\\
%9	1.63717719238258e-05\\
};
\addplot [color=mycolor3,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.0846186806050166\\
4	9.60313464860955e-05\\
5	9.60313465231287e-05\\
6	9.60313464813113e-05\\
%7	9.60313465665409e-05\\
%8	9.60313465247235e-05\\
%9	9.6031346539962e-05\\
};
\addplot [color=mycolor3,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0.095340764934722\\
5	2.34962236805055e-06\\
6	2.34962207302482e-06\\
%7	2.34962233739623e-06\\
%8	2.34962230780506e-06\\
%9	2.34962221619647e-06\\
};
% %%%%%%%%%%%%%%%%% Mode 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor4, mark=asterisk, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.155416082864684\\
3	0.0269344439600363\\
4	3.38258991152926e-06\\
5	3.38258991361446e-06\\
6	3.38258991208531e-06\\
%7	3.38258991125123e-06\\
%8	3.38258991917499e-06\\
%9	3.38258991139025e-06\\
};

\addplot [color=mycolor4,dashed, mark=o, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0292121258537815\\
3	6.55419820159753e-05\\
4	2.060039392432e-05\\
5	2.06003939264052e-05\\
6	2.06003939251541e-05\\
%7	2.06003939286294e-05\\
%8	2.06003939283514e-05\\
%9	2.06003939287684e-05\\
};
\addplot [color=mycolor4,dotted, mark=triangle, mark size=3.0pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.0916915696374945\\
4	0.0146700766889264\\
5	5.81962339126604e-06\\
6	5.81962341531534e-06\\
%7	5.81962339627052e-06\\
%8	5.81962339724361e-06\\
%9	5.81962340197006e-06\\
};
\end{axis}

\end{tikzpicture}%

==> Bilder/SchematischeDarstellung.tex <==
\begin{tikzpicture}[ axis/.style={very thick, ->, >=stealth'}, pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten >=2pt}, scale=1]
   \draw[transparent] (0,-0.5) rectangle(3,-0.9);		
   \draw[fill=blue!10!white, draw =blue!10!white] (-3.5,-0.02) rectangle (3.5, 4.26);
       
   \draw[fill=gray!70!white, draw = gray!70!white] (-3.5,-0.5) rectangle (3.5,-0.03);
   \draw (0, -0.25) node{GaAs Buffer};
	
    %\draw[fill=gray!10!white] (-4,0) rectangle (4,3);
    \foreach \y in {0,0.2,0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8}
    \draw[fill=gray!10!white, draw=gray!10!white] (-2.5,\y) rectangle (2.5,\y+0.1);

    \foreach \y in {0.1,0.3,0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9}
    \draw[fill=gray!50!white, draw=gray!50!white] (-2.5,\y) rectangle (2.5,\y+0.1);

    
    %\draw[fill=gray!10!white] (-3,3) rectangle (3,5);
    \foreach \y in {2.02,2.22,2.42,2.62}
    \draw[fill=gray!10!white, draw=gray!10!white] (-2.5,\y) rectangle (2.5,\y+0.1);

    \foreach \y in {2.12,2.32,2.52,2.72}
    \draw[fill=gray!50!white, draw=gray!50!white] (-2.5,\y) rectangle (2.5,\y+0.1);
    \draw (0,1.35) node{Bottom DBR};    
    
    % Cavity
    \draw[fill=gray!10!white, draw=gray!10!white] (-2.5,2.84) rectangle (2.5, 3.36);

    % Top DBR
    \foreach \y in {3.36,3.56,3.76,3.96,4.16}
    \draw[fill=gray!50!white, draw=gray!50!white] (-2.5,\y) rectangle (2.5,\y+0.1);
    
    \foreach \y in {3.46,3.66,3.86,4.06}
    \draw[fill=gray!10!white, draw=gray!10!white] (-2.5,\y) rectangle (2.5,\y+0.1);
    \draw (0,3.9) node{Top DBR};  
    
   % Oxid Apertur
   \draw[fill=black] (-2.5,2.84) rectangle (-1, 2.94);
   \draw[fill=black] (2.5,2.84) rectangle (1, 2.94);
   \draw[fill=black] (-2.5,3.24) rectangle (-1, 3.34);
   \draw[fill=black] (2.5,3.24) rectangle (1, 3.34);

   % active layers
   \draw[black] (-2.5, 3.04) -- (2.5, 3.04);
   \draw[black] (-2.5, 3.09) -- (2.5, 3.09);
   \draw[black] (-2.5, 3.14) -- (2.5, 3.14);

   % Nodes for MQW, Oxide Aperture, BCB and air
   \draw[<-] (2.6,3.09) -- (3.75,3.09) node[above, xshift=-3ex]{MQW};
   
   \draw[->] (-3.25,2.91) -- (-2.65,2.91);
   \draw[->] (-3.25, 3) -- (-2.65,3.25);
   \draw(-4.5,3.35) node{Oxide};
   \draw(-4.3,2.95) node{Aperture};

   \draw (-3,0.25) node{BCB};
   \draw ( 3,0.25) node{BCB};
   \draw (-3,4.5) node{Air};

   \draw[<->] (-2.5,0.25) -- (2.5,0.25) node[above,xshift=-16ex]{$D=30\,\mu \text{m}$};
   \draw[<->] (-1,2.7) -- (1,2.7) node[below,xshift=-6ex]{$2w_{oa}=6\,\mu\text{m}$};
\end{tikzpicture}

==> Bilder/SchematischeDarstellung_NumerischesSetup.tex <==
\begin{tikzpicture}[ axis/.style={very thick, ->, >=stealth'}, pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten >=2pt}, scale=1]
   		
   \draw[fill=gray!70!white, draw = gray!70!white] (0,-0.5) rectangle (3.5,-0.03);
   
	% Bottom DBR
    \foreach \y in {0,0.2,0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8}
    \draw[fill=gray!10!white, draw=gray!10!white] (0,\y) rectangle (3.5,\y+0.1);

    \foreach \y in {0.1,0.3,0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7, 1.9}
    \draw[fill=gray!50!white, draw=gray!50!white] (0,\y) rectangle (3.5,\y+0.1);
    
    \foreach \y in {2.02,2.22,2.42,2.62}
    \draw[fill=gray!10!white, draw=gray!10!white] (0,\y) rectangle (3.5,\y+0.1);

    \foreach \y in {2.12,2.32,2.52,2.72}
    \draw[fill=gray!50!white, draw=gray!50!white] (0,\y) rectangle (3.5,\y+0.1);

    % Cavity
    \draw[fill=gray!10!white, draw=gray!10!white] (0,2.84) rectangle (3.5, 3.36);

    % Top DBR
    \foreach \y in {3.36,3.56,3.76,3.96,4.16}
    \draw[fill=gray!50!white, draw=gray!50!white] (0,\y) rectangle (3.5,\y+0.1);
    
    \foreach \y in {3.46,3.66,3.86,4.06}
    \draw[fill=gray!10!white, draw=gray!10!white] (0,\y) rectangle (3.5,\y+0.1);

     % Oxid Apertur
   \draw[fill=black] (3.5,2.84) rectangle (1.75, 2.94);
   \draw[fill=black] (3.5,3.24) rectangle (1.75, 3.34);

   % active layers
   \draw[black] (0, 3.04) -- (3.5, 3.04);
   \draw[black] (0, 3.09) -- (3.5, 3.09);
   \draw[black] (0, 3.14) -- (3.5, 3.14);

   \draw[->, thick] (0,-.5) -- (4,-0.5) node[below, xshift=-2ex]{$x$};
   \draw[->, thick] (0,-0.5) -- (0,5.5) node[left, yshift=-3ex]{$y$};


   \draw[fill=blue, semitransparent] (0,-0.5) -- (3.5,-0.5) -- (3.5,5) -- (0,5) -- (0,4.8) -- (3.3,4.8) -- (3.3,-0.3) -- (0,-0.3) -- (0,-0.5);
   \draw(4.3, 1.2) node{PML};
   \draw[<-] (3.55,1.2) -- (3.9,1.2); 
   % Sources 1
     \draw[yellow, fill=yellow, -{Triangle[width = 18pt, length = 8pt]}, line width = 6pt] (1, 5.55) -- (1.0, 5.05) node[right, black, xshift=2ex, yshift=2ex]{1: Plane wave};
    
    % Source 3
    \draw[red, thick] (0, 3.04) -- (3.5, 3.04);
    \draw[red, thick] (0, 3.09) -- (3.5, 3.09);
    \draw[red, thick] (0, 3.14) -- (3.5, 3.14);
    \draw (1.4,1.8) node{3: Current source};
    \draw[->] (0.75, 2.1) --(0.75, 3);

    % Sorce 2
    \draw[yellow, -Triangle, very thick] (0, 3.09) -- (0.3, 3.09);
    \draw[yellow, -Triangle, very thick] (0, 3.09) -- (-0.3, 3.09);
    \draw (1.3,3.8) node{2: Dipole source};
    \draw[->] (0.75,3.5) -- (0.1,3.25);

    \draw[<->] (0,0.25) -- (3.3,0.25) node[above, xshift=-11ex]{$D_{xy}/2 = 6\,\mu\textbf{m}$};
\end{tikzpicture}
